Model-Free Channel Estimation for Massive MIMO: A Channel Charting-Inspired Approach

Channel estimation is fundamental to wireless communications, yet it becomes increasingly challenging in massive multiple-input multiple-output (MIMO) systems where base stations employ hundreds of antennas. Traditional least-squares methods require prohibitive pilot overhead that scales with antenna count, while sparse estimation methods depend on precise channel models that may not always be practical. This paper proposes a model-free approach combining deep autoencoders and LSTM networks. The method first learns low-dimensional channel representations preserving temporal correlation through augmenting a channel charting-inspired loss function, then tracks these features to recover full channel information from limited pilots. Simulation results using ray-tracing datasets show that the proposed approach achieves up to 9 dB improvement in normalized mean square error compared to the least-squares methods under ill-conditioned scenarios, while maintaining scalability across MIMO configurations.

==> figures/fig_a100.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.6in, height=1.8in, scale only axis,
    % --- Axis Range ---
    xmin=0, xmax=100, ymin=-20, ymax=6,
    % --- Axis Labels ---
    xlabel={Time Index $t$}, 
    ylabel={Channel Estimation NMSE [dB]},
    % --- Custom Tick Positions ---
    xtick={0,20,40,60,80,100},
    ytick={-18,-15,-12,-9,-6,-3,0,3,6},
    % --- Tick Labels using \ttk ---
    xticklabels={\ttk{0},\ttk{20},\ttk{40},\ttk{60},\ttk{80},\ttk{100}},
    yticklabels={\ttk{-18},\ttk{-15},\ttk{-12},\ttk{-9},\ttk{-6},\ttk{-3},\ttk{0},\ttk{3},\ttk{6}},
    % --- Grid & Background ---
    axis background/.style={fill=black!3},
    xmajorgrids=true, 
    ymajorgrids=true,
    grid style={dashed, gray!30},
    % --- Legend setup ---
    legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\sffamily\tiny, fill opacity=0.85}
]

% ===========================
% Curve 1: MC-unaware OMP
% ===========================
\addplot[
    line width=1pt,
    color=black,
]table[row sep=crcr]{%
1	-0.000617\\
2	-0.002291\\
3	-0.000757\\
4	-0.000609\\
5	-0.000822\\
6	-0.002211\\
7	-0.000806\\
8	-0.000706\\
9	-0.003604\\
10	-0.000958\\
11	-0.000827\\
12	-0.003584\\
13	-0.001106\\
14	-0.000889\\
15	-0.004287\\
16	-0.001324\\
17	-0.001952\\
18	-0.002008\\
19	-0.001276\\
20	-0.004069\\
21	-0.001282\\
22	-0.006758\\
23	-0.001281\\
24	-0.004492\\
25	-0.002017\\
26	-0.002842\\
27	-0.001345\\
28	-0.001653\\
29	-0.001722\\
30	-0.001685\\
31	-0.001834\\
32	-0.001910\\
33	-0.002203\\
34	-0.002218\\
35	-0.002104\\
36	-0.002217\\
37	-0.002313\\
38	-0.002222\\
39	-0.002307\\
40	-0.002279\\
41	-0.002213\\
42	-0.002805\\
43	-0.003308\\
44	-0.005063\\
45	-0.005801\\
46	-0.007346\\
47	-0.012453\\
48	-0.015016\\
49	-0.018296\\
50	-0.020561\\
51	-0.026017\\
52	-0.028353\\
53	-0.024943\\
54	-0.019379\\
55	-0.004097\\
56	-0.003493\\
57	-0.013727\\
58	-0.044368\\
59	-0.055508\\
60	-0.021698\\
61	-0.011315\\
62	-0.065912\\
63	-0.084283\\
64	-0.023614\\
65	-0.205278\\
66	-0.234996\\
67	-0.212312\\
68	-2.387584\\
69	-7.367558\\
70	-8.041702\\
71	-7.857262\\
72	-9.044137\\
73	-7.131414\\
74	-5.578469\\
75	-5.419632\\
76	-4.861221\\
77	-4.072104\\
78	-3.333052\\
79	-3.040074\\
80	-2.224304\\
81	-2.291733\\
82	-1.623844\\
83	-1.618294\\
84	-1.144717\\
85	-1.218503\\
86	-0.970388\\
87	-1.081243\\
88	-0.955420\\
89	-0.698751\\
90	-0.733436\\
91	-0.770896\\
92	-0.561022\\
93	-0.578128\\
94	-0.363346\\
95	-0.520711\\
96	-0.388737\\
97	-0.342162\\
98	-0.400586\\
99	-0.365743\\
100	-0.314067\\
};
\addlegendentry{Independent LS Estimation}

\addplot[
    line width=0.8pt,
    color=profBlue,
    mark=square*,
    mark repeat=6, 
    mark size=1.1pt
]table[row sep=crcr]{%
1	2.222193\\
2	6.298187\\
3	2.384946\\
4	2.681467\\
5	2.967251\\
6	5.383020\\
7	2.869824\\
8	2.500989\\
9	4.298987\\
10	3.213342\\
11	2.358105\\
12	5.013164\\
13	2.990715\\
14	2.755288\\
15	4.517180\\
16	2.786416\\
17	3.572290\\
18	3.256056\\
19	2.262346\\
20	4.416265\\
21	2.493468\\
22	4.325209\\
23	2.468967\\
24	3.403210\\
25	2.603723\\
26	3.409704\\
27	2.599640\\
28	2.023127\\
29	2.854516\\
30	2.476099\\
31	2.580277\\
32	2.320104\\
33	2.507055\\
34	2.417028\\
35	2.283957\\
36	2.650613\\
37	2.509825\\
38	2.685132\\
39	2.550866\\
40	2.632367\\
41	2.367607\\
42	2.347692\\
43	2.205905\\
44	2.491459\\
45	2.329313\\
46	2.200996\\
47	2.899381\\
48	2.467519\\
49	2.018049\\
50	2.870548\\
51	2.095657\\
52	2.362618\\
53	2.021388\\
54	2.145819\\
55	2.128940\\
56	2.509503\\
57	2.432407\\
58	2.722808\\
59	2.307526\\
60	1.933200\\
61	1.701711\\
62	2.233210\\
63	1.987430\\
64	2.127191\\
65	1.889880\\
66	2.836223\\
67	2.394774\\
68	1.016492\\
69	-0.994370\\
70	-0.827079\\
71	-0.616678\\
72	-0.704736\\
73	-0.178153\\
74	-0.532882\\
75	-0.227083\\
76	0.093942\\
77	0.322313\\
78	1.051241\\
79	0.611949\\
80	1.192176\\
81	0.861090\\
82	1.932140\\
83	1.267072\\
84	2.056851\\
85	1.873208\\
86	2.076561\\
87	1.707277\\
88	2.166261\\
89	2.612975\\
90	2.317031\\
91	2.238459\\
92	2.242282\\
93	2.422913\\
94	2.265106\\
95	2.087184\\
96	2.939907\\
97	2.913488\\
98	2.764760\\
99	2.380131\\
100	2.796547\\
};
\addlegendentry{Latent Tracking without Temporal Correlation}

\addplot[
    line width=0.8pt,
    color=profRed,
    mark=*,
    mark repeat=6,
    mark size=1.4pt
]table[row sep=crcr]{%
1	-7.563859\\
2	-0.144552\\
3	-4.544632\\
4	-5.509899\\
5	-5.885967\\
6	0.298622\\
7	-3.181615\\
8	-3.776710\\
9	-0.418470\\
10	-4.118938\\
11	-6.721049\\
12	-3.505355\\
13	-4.561488\\
14	-3.355937\\
15	-1.601841\\
16	-5.394789\\
17	-6.665487\\
18	-3.823839\\
19	-4.019122\\
20	-3.464281\\
21	-3.008473\\
22	-1.363634\\
23	-3.987235\\
24	-3.841170\\
25	-2.441001\\
26	-2.315788\\
27	-0.620762\\
28	-3.799357\\
29	-3.257963\\
30	-4.734822\\
31	-4.162351\\
32	-4.912052\\
33	-2.601749\\
34	-3.350061\\
35	-4.378759\\
36	-6.429743\\
37	-7.061470\\
38	-8.779309\\
39	-5.897053\\
40	-6.193592\\
41	-8.035561\\
42	-3.328270\\
43	-2.466567\\
44	-4.575472\\
45	-5.629972\\
46	-5.890557\\
47	-6.376903\\
48	-8.037706\\
49	-7.112944\\
50	-5.514368\\
51	-7.114044\\
52	-7.517138\\
53	-7.378724\\
54	-6.791550\\
55	-8.042958\\
56	-8.035018\\
57	-10.629262\\
58	-8.695235\\
59	-7.730317\\
60	-11.401050\\
61	-9.258787\\
62	-11.000979\\
63	-6.627837\\
64	-9.342094\\
65	-7.638269\\
66	-10.445928\\
67	-6.611495\\
68	-10.539593\\
69	-9.301639\\
70	-9.074835\\
71	-9.089652\\
72	-9.039104\\
73	-10.000270\\
74	-7.256028\\
75	-10.091014\\
76	-10.896651\\
77	-11.955518\\
78	-11.964598\\
79	-12.604634\\
80	-11.236645\\
81	-11.355686\\
82	-10.617335\\
83	-10.833831\\
84	-13.111937\\
85	-10.848103\\
86	-10.074017\\
87	-9.879788\\
88	-11.461500\\
89	-9.133128\\
90	-8.979375\\
91	-11.171991\\
92	-10.148769\\
93	-9.197551\\
94	-7.613640\\
95	-10.018095\\
96	-7.199815\\
97	-8.650016\\
98	-9.908057\\
99	-9.837702\\
100	-9.284947\\
};
\addlegendentry{Latent Tracking with Temporal Correlation}

% \addplot[
%     line width=1.1pt,
%     densely dotted,
%     color=profCyan
% ]table[row sep=crcr]{%
% 1	-3.801684\\
% 2	-1.509641\\
% 3	-4.321894\\
% 4	-5.330865\\
% 5	-4.327131\\
% 6	-0.482138\\
% 7	-2.621060\\
% 8	-3.119229\\
% 9	-0.603528\\
% 10	-2.913015\\
% 11	-4.031208\\
% 12	-2.211750\\
% 13	-3.252373\\
% 14	-1.803771\\
% 15	-2.065584\\
% 16	-3.375137\\
% 17	-6.915702\\
% 18	-2.788157\\
% 19	-3.974850\\
% 20	-1.106254\\
% 21	-2.791923\\
% 22	-3.112320\\
% 23	-2.549857\\
% 24	-3.398761\\
% 25	-3.410452\\
% 26	-0.816408\\
% 27	-4.984931\\
% 28	-3.881493\\
% 29	-4.094216\\
% 30	-2.712244\\
% 31	-2.853598\\
% 32	-4.165065\\
% 33	-3.120693\\
% 34	-4.023481\\
% 35	-2.871984\\
% 36	-4.067950\\
% 37	-7.305478\\
% 38	-6.878054\\
% 39	-6.054056\\
% 40	-4.143723\\
% 41	-4.943244\\
% 42	-2.357343\\
% 43	-4.584396\\
% 44	-4.383239\\
% 45	-3.011021\\
% 46	-2.782070\\
% 47	-5.214365\\
% 48	-5.380082\\
% 49	-3.587090\\
% 50	-3.262884\\
% 51	-4.179736\\
% 52	-3.968131\\
% 53	-2.983136\\
% 54	-3.529415\\
% 55	-5.024516\\
% 56	-5.503129\\
% 57	-5.446516\\
% 58	-4.103568\\
% 59	-2.466210\\
% 60	-5.092345\\
% 61	-5.122775\\
% 62	-2.621743\\
% 63	-3.216812\\
% 64	-3.837053\\
% 65	-2.418983\\
% 66	-1.965860\\
% 67	-3.937558\\
% 68	-4.000247\\
% 69	-3.205957\\
% 70	-4.242222\\
% 71	-3.576979\\
% 72	-3.941849\\
% 73	-2.789027\\
% 74	-2.563407\\
% 75	-7.916910\\
% 76	-9.166709\\
% 77	-12.706187\\
% 78	-12.050368\\
% 79	-12.316395\\
% 80	-11.135100\\
% 81	-12.210471\\
% 82	-12.605736\\
% 83	-9.353529\\
% 84	-9.727498\\
% 85	-10.214650\\
% 86	-9.443781\\
% 87	-9.955540\\
% 88	-11.375220\\
% 89	-11.798456\\
% 90	-8.468335\\
% 91	-9.886271\\
% 92	-10.301331\\
% 93	-10.331641\\
% 94	-10.680900\\
% 95	-12.544002\\
% 96	-8.010828\\
% 97	-9.017398\\
% 98	-10.959497\\
% 99	-11.614464\\
% 100	-8.607825\\
% };
% \addlegendentry{Direct Tracking Benchmark (reduced size)}

\addplot[
    line width=1.1pt,
    densely dotted,
    color=profPurple
]table[row sep=crcr]{%
1	-3.959315\\
2	-1.348294\\
3	-3.878840\\
4	-4.660446\\
5	-4.516737\\
6	0.062309\\
7	-3.388763\\
8	-2.774313\\
9	0.241435\\
10	-3.199618\\
11	-5.019270\\
12	-2.930508\\
13	-2.944313\\
14	-3.133798\\
15	-4.052627\\
16	-3.358131\\
17	-4.791818\\
18	-2.673688\\
19	-4.071506\\
20	-0.157166\\
21	-3.212180\\
22	-2.063469\\
23	-3.783963\\
24	-2.511290\\
25	-3.681763\\
26	-3.065961\\
27	-4.066188\\
28	-3.862576\\
29	-3.638048\\
30	-3.273950\\
31	-2.761737\\
32	-4.255429\\
33	-3.066070\\
34	-3.540043\\
35	-2.234526\\
36	-4.288840\\
37	-8.139887\\
38	-10.572159\\
39	-11.248397\\
40	-8.321854\\
41	-7.588325\\
42	-2.396696\\
43	-5.248928\\
44	-8.123966\\
45	-6.621750\\
46	-3.948334\\
47	-10.668119\\
48	-11.320151\\
49	-6.954201\\
50	-6.364966\\
51	-7.149905\\
52	-9.465332\\
53	-8.810968\\
54	-6.754415\\
55	-8.539641\\
56	-8.481366\\
57	-10.088296\\
58	-6.135889\\
59	-4.496769\\
60	-7.986580\\
61	-10.450658\\
62	-9.905854\\
63	-5.041632\\
64	-7.964253\\
65	-7.523311\\
66	-8.864819\\
67	-6.455309\\
68	-7.695484\\
69	-10.274229\\
70	-9.371352\\
71	-6.190892\\
72	-6.175210\\
73	-7.767512\\
74	-8.537618\\
75	-7.042136\\
76	-11.987805\\
77	-17.423570\\
78	-16.521394\\
79	-18.759010\\
80	-19.088722\\
81	-19.305691\\
82	-18.816731\\
83	-18.091515\\
84	-18.431303\\
85	-18.072386\\
86	-18.663878\\
87	-14.833785\\
88	-18.693385\\
89	-15.824921\\
90	-17.239788\\
91	-17.536302\\
92	-14.533445\\
93	-17.095023\\
94	-16.498546\\
95	-18.695158\\
96	-16.283035\\
97	-16.399300\\
98	-17.842603\\
99	-18.161158\\
100	-16.539144\\
};
\addlegendentry{Direct Channel Tracking Benchmark}


\end{axis}
\end{tikzpicture}


==> figures/fig_a400.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    % --- Plot Size ---
    width=2.6in, height=1.8in, scale only axis,
    % --- Axis Range ---
    xmin=0, xmax=100, ymin=-13, ymax=5,
    % --- Axis Labels ---
    xlabel={Time Index $t$}, 
    ylabel={Channel Estimation NMSE [dB]},
    % --- Custom Tick Positions ---
    xtick={0,20,40,60,80,100},
    ytick={-12,-9,-6,-3,0,3},
    % --- Tick Labels using \ttk ---
    xticklabels={\ttk{0},\ttk{20},\ttk{40},\ttk{60},\ttk{80},\ttk{100}},
    yticklabels={\ttk{-12},\ttk{-9},\ttk{-6},\ttk{-3},\ttk{0},\ttk{3}},
    % --- Grid & Background ---
    axis background/.style={fill=black!3},
    xmajorgrids=true, 
    ymajorgrids=true,
    grid style={dashed, gray!30},
    % --- Legend setup ---
    legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\sffamily\tiny, fill opacity=0.85}
]

% ===========================
% Curve 1: MC-unaware OMP
% ===========================
\addplot[
    line width=1pt,
    color=black,
]table[row sep=crcr]{%
1	-0.000039\\
2	-0.000158\\
3	-0.000034\\
4	-0.000024\\
5	-0.000065\\
6	-0.000101\\
7	-0.000031\\
8	-0.000042\\
9	-0.000250\\
10	-0.000050\\
11	-0.000043\\
12	-0.000267\\
13	-0.000061\\
14	-0.000076\\
15	-0.000192\\
16	-0.000076\\
17	-0.000216\\
18	-0.000095\\
19	-0.000119\\
20	-0.000179\\
21	-0.000124\\
22	-0.000314\\
23	-0.000104\\
24	-0.000239\\
25	-0.000183\\
26	-0.000224\\
27	-0.000048\\
28	-0.000044\\
29	-0.000036\\
30	-0.000048\\
31	-0.000066\\
32	-0.000089\\
33	-0.000092\\
34	-0.000125\\
35	-0.000128\\
36	-0.000168\\
37	-0.000206\\
38	-0.000234\\
39	-0.000268\\
40	-0.000307\\
41	-0.000352\\
42	-0.000439\\
43	-0.000712\\
44	-0.000859\\
45	-0.000954\\
46	-0.001040\\
47	-0.001023\\
48	-0.000976\\
49	-0.000746\\
50	-0.000455\\
51	-0.000358\\
52	-0.001092\\
53	-0.002111\\
54	-0.002770\\
55	-0.000175\\
56	-0.001410\\
57	-0.004647\\
58	-0.004140\\
59	-0.007497\\
60	-0.004834\\
61	-0.006306\\
62	-0.010217\\
63	-0.026972\\
64	-0.016373\\
65	-0.009702\\
66	-0.103151\\
67	-0.246433\\
68	-0.189945\\
69	-8.937861\\
70	-7.224475\\
71	-7.831209\\
72	-8.603885\\
73	-1.438791\\
74	-0.112133\\
75	-0.207695\\
76	-0.008204\\
77	-0.122256\\
78	-0.058515\\
79	-0.092827\\
80	-0.077797\\
81	-0.093534\\
82	-0.053078\\
83	-0.148068\\
84	-0.041644\\
85	-0.116674\\
86	-0.058941\\
87	-0.028843\\
88	-0.048375\\
89	-0.005680\\
90	-0.003247\\
91	-0.001849\\
92	-0.004135\\
93	-0.008257\\
94	-0.009731\\
95	-0.011431\\
96	-0.004391\\
97	-0.002734\\
98	-0.001741\\
99	-0.000904\\
100	-0.000920\\
};
\addlegendentry{Independent LS Estimation}

\addplot[
    line width=0.8pt,
    color=profBlue,
    mark=square*,
    mark repeat=6, 
    mark size=1.1pt
]table[row sep=crcr]{%
1	3.010970\\
2	3.643123\\
3	3.105086\\
4	2.895995\\
5	3.610352\\
6	3.946251\\
7	3.097804\\
8	3.219187\\
9	3.954395\\
10	3.120048\\
11	2.873611\\
12	3.317758\\
13	3.094536\\
14	3.001831\\
15	3.902338\\
16	2.759365\\
17	3.856740\\
18	3.065252\\
19	3.148924\\
20	3.442711\\
21	2.835694\\
22	3.501174\\
23	2.907952\\
24	3.092465\\
25	2.811197\\
26	2.948936\\
27	2.830492\\
28	3.188410\\
29	2.612222\\
30	3.059454\\
31	2.515774\\
32	3.025725\\
33	2.631413\\
34	2.783514\\
35	3.254640\\
36	2.623250\\
37	3.168088\\
38	2.738617\\
39	2.543645\\
40	3.411505\\
41	3.025198\\
42	2.363010\\
43	2.968850\\
44	2.751666\\
45	2.959281\\
46	2.615379\\
47	2.562928\\
48	2.545311\\
49	2.730403\\
50	2.645372\\
51	3.015541\\
52	2.848482\\
53	2.756628\\
54	2.438753\\
55	2.657625\\
56	2.705269\\
57	2.499814\\
58	2.514940\\
59	2.308270\\
60	2.736850\\
61	2.966607\\
62	2.684545\\
63	2.817932\\
64	2.778264\\
65	2.512157\\
66	2.654712\\
67	2.452255\\
68	2.754607\\
69	0.138563\\
70	0.537755\\
71	0.235293\\
72	0.336838\\
73	2.131631\\
74	2.897183\\
75	2.777012\\
76	2.896760\\
77	2.811029\\
78	2.852447\\
79	2.682585\\
80	2.849636\\
81	2.958019\\
82	3.009394\\
83	2.889143\\
84	2.904556\\
85	3.083849\\
86	3.168144\\
87	2.979217\\
88	2.869782\\
89	3.051994\\
90	3.262383\\
91	3.316503\\
92	3.284719\\
93	3.273750\\
94	3.505389\\
95	3.262338\\
96	3.471251\\
97	3.733316\\
98	3.613280\\
99	3.808387\\
100	3.811436\\
};
\addlegendentry{Latent Tracking without Temporal Correlation}

\addplot[
    line width=0.8pt,
    color=profRed,
    mark=*,
    mark repeat=6,
    mark size=1.4pt
]table[row sep=crcr]{%
1	-1.674900\\
2	2.295817\\
3	-1.932829\\
4	-4.353256\\
5	-3.503608\\
6	0.890393\\
7	-2.667046\\
8	-0.956206\\
9	-0.148030\\
10	-2.533773\\
11	-3.048245\\
12	-0.325214\\
13	-1.921763\\
14	-2.618001\\
15	-1.269111\\
16	-2.631953\\
17	-3.468077\\
18	-3.768583\\
19	-2.382060\\
20	-1.415207\\
21	-2.251508\\
22	-2.453587\\
23	-2.097865\\
24	-3.350105\\
25	-1.788724\\
26	-2.852348\\
27	-2.005240\\
28	-1.046548\\
29	-1.165125\\
30	-1.098125\\
31	-1.590016\\
32	-1.120095\\
33	-0.911498\\
34	-1.112243\\
35	-0.950671\\
36	-3.087347\\
37	-4.246845\\
38	-5.396770\\
39	-4.884897\\
40	-5.272074\\
41	-3.655181\\
42	-0.070388\\
43	0.091565\\
44	-2.289505\\
45	-3.652350\\
46	-2.746713\\
47	-3.646649\\
48	-5.077120\\
49	-3.987301\\
50	-3.418615\\
51	-2.926222\\
52	-3.115308\\
53	-6.380140\\
54	-2.967375\\
55	-4.913346\\
56	-5.567457\\
57	-7.883551\\
58	-6.129896\\
59	-4.495529\\
60	-5.236466\\
61	-5.354229\\
62	-5.960511\\
63	-3.305909\\
64	-3.701979\\
65	-5.880681\\
66	-7.350989\\
67	-6.615383\\
68	-4.904879\\
69	-6.995910\\
70	-6.713386\\
71	-3.795203\\
72	-5.435851\\
73	-4.654892\\
74	-4.959881\\
75	-4.562402\\
76	-6.701540\\
77	-7.428493\\
78	-9.575022\\
79	-9.399738\\
80	-8.974024\\
81	-10.189881\\
82	-5.672887\\
83	-7.454691\\
84	-7.695272\\
85	-8.092739\\
86	-6.417754\\
87	-7.814346\\
88	-7.797095\\
89	-6.059252\\
90	-7.377096\\
91	-4.512467\\
92	-7.290771\\
93	-6.825940\\
94	-4.276972\\
95	-6.266649\\
96	-3.360437\\
97	-6.700144\\
98	-7.250422\\
99	-5.903731\\
100	-5.556371\\
};
\addlegendentry{Latent Tracking with Temporal Correlation}

% \addplot[
%     line width=1.1pt,
%     densely dotted,
%     color=profCyan
% ]table[row sep=crcr]{%
% 1	-0.375946\\
% 2	3.794267\\
% 3	-2.140356\\
% 4	-3.116518\\
% 5	-2.009577\\
% 6	-0.140855\\
% 7	-1.392037\\
% 8	-0.327578\\
% 9	1.886153\\
% 10	0.398513\\
% 11	-0.006003\\
% 12	0.745389\\
% 13	-1.745296\\
% 14	0.741034\\
% 15	-0.828261\\
% 16	-1.840008\\
% 17	-3.423033\\
% 18	-2.729266\\
% 19	-1.758193\\
% 20	-0.628559\\
% 21	-0.034947\\
% 22	-0.833242\\
% 23	-1.235290\\
% 24	-1.514362\\
% 25	0.328697\\
% 26	-1.987340\\
% 27	-1.731267\\
% 28	-0.782468\\
% 29	-0.667570\\
% 30	-0.607280\\
% 31	0.375894\\
% 32	-1.180707\\
% 33	-0.176105\\
% 34	2.291927\\
% 35	-0.386315\\
% 36	-0.774635\\
% 37	-3.864073\\
% 38	-5.667185\\
% 39	-3.363956\\
% 40	-3.611404\\
% 41	-1.703860\\
% 42	-0.890021\\
% 43	-2.767922\\
% 44	-1.768940\\
% 45	-1.596137\\
% 46	-1.972195\\
% 47	-1.217496\\
% 48	-1.598432\\
% 49	-0.989478\\
% 50	0.824690\\
% 51	-2.108511\\
% 52	0.375920\\
% 53	-1.018993\\
% 54	0.806449\\
% 55	-0.454250\\
% 56	-0.354406\\
% 57	0.320933\\
% 58	-0.253295\\
% 59	0.578567\\
% 60	0.400337\\
% 61	0.098549\\
% 62	0.213017\\
% 63	0.285166\\
% 64	0.769060\\
% 65	0.421044\\
% 66	0.565716\\
% 67	-0.887648\\
% 68	-0.701604\\
% 69	-4.616108\\
% 70	-2.947326\\
% 71	-2.976595\\
% 72	-4.029007\\
% 73	0.318310\\
% 74	1.637560\\
% 75	-1.637550\\
% 76	-3.614268\\
% 77	-5.078673\\
% 78	-9.364308\\
% 79	-9.643595\\
% 80	-9.126231\\
% 81	-7.906536\\
% 82	-9.797218\\
% 83	-9.463654\\
% 84	-6.463309\\
% 85	-10.478041\\
% 86	-6.221510\\
% 87	-7.923343\\
% 88	-6.055124\\
% 89	-6.066429\\
% 90	-5.817221\\
% 91	-6.815006\\
% 92	-3.949640\\
% 93	-5.332922\\
% 94	-7.908209\\
% 95	-4.598453\\
% 96	-3.504772\\
% 97	-5.439801\\
% 98	-3.772322\\
% 99	-3.505778\\
% 100	-4.278104\\
% };
% \addlegendentry{Direct Tracking Benchmark (reduced size)}


\addplot[
    line width=1.1pt,
    densely dotted,
    color=profPurple
]table[row sep=crcr]{%
1	-0.114628\\
2	1.473912\\
3	-0.710854\\
4	-3.012615\\
5	-2.308821\\
6	0.540987\\
7	-1.903284\\
8	-0.583456\\
9	0.983717\\
10	0.228695\\
11	-0.264410\\
12	0.713556\\
13	-2.432880\\
14	0.354470\\
15	-1.918762\\
16	-2.100665\\
17	-2.922263\\
18	-1.846506\\
19	-0.102097\\
20	0.407275\\
21	0.134666\\
22	0.357798\\
23	-1.090166\\
24	0.492669\\
25	0.479192\\
26	-0.183899\\
27	0.208857\\
28	-1.255937\\
29	0.809142\\
30	-0.733538\\
31	-0.179535\\
32	-1.987652\\
33	0.099219\\
34	0.778255\\
35	0.022712\\
36	-2.311374\\
37	-4.695666\\
38	-4.888973\\
39	-4.419097\\
40	-3.332135\\
41	-2.827143\\
42	-0.578906\\
43	-0.670710\\
44	-2.847735\\
45	-2.535894\\
46	-1.906364\\
47	-1.739952\\
48	-2.877162\\
49	-2.300235\\
50	-0.422680\\
51	-2.541228\\
52	-3.244054\\
53	-2.603574\\
54	-1.233582\\
55	-1.038793\\
56	-1.170569\\
57	-0.852845\\
58	-0.541534\\
59	0.271932\\
60	0.412500\\
61	0.182986\\
62	0.499581\\
63	-0.048175\\
64	0.301351\\
65	0.206700\\
66	-0.409436\\
67	-0.731106\\
68	-1.191832\\
69	-4.647800\\
70	-3.918375\\
71	-2.702848\\
72	-3.669220\\
73	-0.118071\\
74	1.167066\\
75	-2.957137\\
76	-4.747941\\
77	-3.885125\\
78	-5.450808\\
79	-8.938571\\
80	-11.121973\\
81	-9.982281\\
82	-10.132299\\
83	-10.212283\\
84	-8.769229\\
85	-11.870196\\
86	-5.652071\\
87	-8.042354\\
88	-10.033696\\
89	-4.784910\\
90	-4.175076\\
91	-7.771653\\
92	-5.319883\\
93	-6.109467\\
94	-6.544441\\
95	-6.535993\\
96	-6.037486\\
97	-5.770957\\
98	-7.338992\\
99	-6.421437\\
100	-6.989059\\
};
\addlegendentry{Direct Channel Tracking Benchmark}


\end{axis}
\end{tikzpicture}


==> figures/fig_s.tex <==
% ---------------------------
% Local Font Settings (only inside this group)
% ---------------------------
\renewcommand{\sfdefault}{cmbr} % Example: TeX Gyre Heros (sans-serif)
\newcommand{\ttk}[1]{\footnotesize\textsf{#1}} % Tick helper

% ---------------------------
% PGFPlots Local Styles
% ---------------------------
\pgfplotsset{
    every axis/.append style={
        label style={font=\sffamily\footnotesize},      % Axis labels font
        legend style={font=\sffamily\footnotesize},     % Legend font
        tick label style={font=\sffamily\footnotesize}  % Tick labels fallback
    }
}

% ---------------------------
% TikZ Plot: Normalized Single Y-Axis
% ---------------------------
\begin{tikzpicture}
\begin{axis}[%
    width=2.5in, height=1.3in, scale only axis,
    xmin=0, xmax=100, ymin=0, ymax=1,
    xlabel={Time Index $t$}, 
    ylabel={Normalized Latent Distance},
    xtick={0,20,40,60,80,100},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    xticklabels={\ttk{0},\ttk{20},\ttk{40},\ttk{60},\ttk{80},\ttk{100}},
    yticklabels={\ttk{0},\ttk{0.2},\ttk{0.4},\ttk{0.6},\ttk{0.8},\ttk{1.0}},
    axis background/.style={fill=black!3},
    xmajorgrids=true, 
    ymajorgrids=true,
    grid style={dashed, gray!30},
    legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\sffamily\footnotesize, fill opacity=0.85}
]

% ===========================
% Curve 1: Optimizing L_CI Only (Red)
% ===========================
\addplot[
    line width=0.8pt,
    color=profBlue,
    mark=square*,
    mark size=1.1pt
]
table[row sep=crcr]{%
0   0.0000\\
1   0.4514\\
2   0.6911\\
3   0.7343\\
4   0.3273\\
5   0.5630\\
6   0.9531\\
7   0.4876\\
8   0.8652\\
9   0.7437\\
10  0.8797\\
11  0.7177\\
12  0.5443\\
13  0.5274\\
14  0.5757\\
15  0.5296\\
16  0.8217\\
17  0.8768\\
18  0.5859\\
19  0.5788\\
20  0.6777\\
21  0.8602\\
22  0.7826\\
23  0.7889\\
24  0.7443\\
25  0.7858\\
26  0.8503\\
27  0.8131\\
28  0.9387\\
29  0.9128\\
30  0.6607\\
31  0.8368\\
32  0.8241\\
33  0.7805\\
34  0.9621\\
35  0.9067\\
36  0.9162\\
37  0.8753\\
38  0.9447\\
39  0.9855\\
40  0.8700\\
41  0.8186\\
42  0.9885\\
43  0.8214\\
44  0.9380\\
45  0.7821\\
46  0.7252\\
47  0.7831\\
48  0.6768\\
49  0.7690\\
50  0.7762\\
51  0.9257\\
52  0.6766\\
53  0.6428\\
54  0.6889\\
55  0.7433\\
56  0.8080\\
57  0.8027\\
58  0.7301\\
59  0.7462\\
60  0.8599\\
61  0.5474\\
62  0.7408\\
63  0.8280\\
64  0.8374\\
65  0.6679\\
66  0.6607\\
67  0.7034\\
68  0.7108\\
69  0.7269\\
70  0.6547\\
71  0.7437\\
72  0.7793\\
73  0.7888\\
74  0.7004\\
75  0.5346\\
76  0.6627\\
77  0.8245\\
78  0.7700\\
79  0.6420\\
80  0.7264\\
81  0.8199\\
82  0.6989\\
83  0.6652\\
84  0.8128\\
85  0.6910\\
86  0.7050\\
87  0.8991\\
88  0.6465\\
89  0.6508\\
90  0.6863\\
91  0.6986\\
92  0.7249\\
93  0.8088\\
94  0.7923\\
95  0.7370\\
96  0.8212\\
97  0.4982\\
98  0.8606\\
99  0.5735\\
100 0.8560\\
};
\addlegendentry{Optimizing $\mathcal{L}_{\mathsf{CI}}$ Only}

% ===========================
% Curve 2: Optimizing L_CI + λ L_TC (Blue)
% ===========================
\addplot[
    line width=0.8pt,
    color=profRed,
    mark=*,
    mark repeat=2,
    mark size=1.4pt
]
table[row sep=crcr]{%
0   0.000000\\
1   0.0699\\
2   0.1166\\
3   0.1179\\
4   0.0860\\
5   0.1060\\
6   0.1560\\
7   0.1245\\
8   0.1623\\
9   0.1403\\
10  0.1751\\
11  0.1552\\
12  0.1634\\
13  0.1690\\
14  0.1818\\
15  0.1887\\
16  0.2091\\
17  0.2288\\
18  0.2253\\
19  0.2309\\
20  0.2414\\
21  0.2690\\
22  0.2579\\
23  0.2759\\
24  0.2881\\
25  0.2959\\
26  0.2815\\
27  0.2926\\
28  0.3049\\
29  0.3157\\
30  0.3216\\
31  0.3333\\
32  0.3531\\
33  0.3751\\
34  0.3763\\
35  0.3860\\
36  0.3968\\
37  0.3885\\
38  0.4009\\
39  0.4119\\
40  0.4254\\
41  0.4257\\
42  0.4458\\
43  0.4445\\
44  0.4633\\
45  0.4693\\
46  0.4775\\
47  0.4888\\
48  0.4968\\
49  0.5002\\
50  0.5078\\
51  0.5300\\
52  0.5348\\
53  0.5401\\
54  0.5530\\
55  0.5605\\
56  0.5730\\
57  0.5823\\
58  0.5841\\
59  0.5994\\
60  0.6110\\
61  0.6188\\
62  0.6214\\
63  0.6345\\
64  0.6460\\
65  0.6543\\
66  0.6724\\
67  0.6763\\
68  0.6907\\
69  0.6926\\
70  0.7029\\
71  0.7148\\
72  0.7304\\
73  0.7413\\
74  0.7499\\
75  0.7577\\
76  0.7659\\
77  0.7740\\
78  0.7919\\
79  0.7938\\
80  0.8082\\
81  0.8174\\
82  0.8238\\
83  0.8330\\
84  0.8494\\
85  0.8574\\
86  0.8686\\
87  0.8800\\
88  0.8830\\
89  0.8902\\
90  0.9051\\
91  0.9126\\
92  0.9214\\
93  0.9330\\
94  0.9444\\
95  0.9543\\
96  0.9617\\
97  0.9694\\
98  0.9792\\
99  0.9858\\
100  1.0000\\
};
\addlegendentry{Optimizing $\mathcal{L}_{\mathsf{CI}} + 0.1 \cdot \mathcal{L}_{\mathsf{TC}}$}

\end{axis}
\end{tikzpicture}

